Many-body localization in a quasiperiodic Fibonacci chain

We study the many-body localization (MBL) properties of a chain of interacting fermions subject to a quasiperiodic potential such that the non-interacting chain is always delocalized and displays multifractality. Contrary to naive expectations, adding interactions in this systems does not enhance delocalization, and a MBL transition is observed. Due to the local properties of the quasiperiodic potential, the MBL phase presents specific features, such as additional peaks in the density distribution. We furthermore investigate the fate of multifractality in the ergodic phase for low potential values. Our analysis is based on exact numerical studies of eigenstates and dynamical properties after a quench.

==> inflation_rules.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inflation_rules.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{407.77230505bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.668603)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inflation_rules.pdf}}%
    \put(0.0343269,0.00360428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+h$}}}%
    \put(0.27343089,0.00360428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+h$}}}%
    \put(0.42013326,0.00360428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+h$}}}%
    \put(0.6592373,0.00360428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+h$}}}%
    \put(0.8987799,0.00360428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+h$}}}%
    \put(0.15972238,0.00360428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-h$}}}%
    \put(0.54596737,0.00360428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-h$}}}%
    \put(0.78507137,0.00360428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-h$}}}%
    \put(0.48994148,0.60849554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.2968191,0.47974715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.17726702,0.35099886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.80261611,0.35099886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.72926493,0.22225047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.49016089,0.22225057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.10391584,0.22225057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.05793433,0.09350218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.2970384,0.09350218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.44374077,0.09350218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.68284465,0.09350218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.92238731,0.09350218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.80217772,0.47974715){\color[rgb]{1,1,0.98039216}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.4897226,0.35099886){\color[rgb]{1,1,0.98039216}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.29660006,0.22225047){\color[rgb]{1,1,0.98039216}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.92194912,0.22225047){\color[rgb]{1,1,0.98039216}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.80239718,0.09350218){\color[rgb]{1,1,0.98039216}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.56329314,0.09350218){\color[rgb]{1,1,0.98039216}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.17704809,0.09350218){\color[rgb]{1,1,0.98039216}\makebox(0,0)[lb]{\smash{B}}}%
  \end{picture}%
\endgroup%

